Sparse minimum Redundancy Maximum Relevance for feature selection

We propose a feature screening method that integrates both feature-feature and feature-target relationships. Inactive features are identified via a penalized minimum Redundancy Maximum Relevance (mRMR) procedure, which is the continuous version of the classic mRMR penalized by a non-convex regularizer, and where the parameters estimated as zero coefficients represent the set of inactive features. We establish the conditions under which zero coefficients are correctly identified to guarantee accurate recovery of inactive features. We introduce a multi-stage procedure based on the knockoff filter enabling the penalized mRMR to discard inactive features while controlling the false discovery rate (FDR). Our method performs comparably to HSIC-LASSO but is more conservative in the number of selected features. It only requires setting an FDR threshold, rather than specifying the number of features to retain. The effectiveness of the method is illustrated through simulations and real-world datasets. The code to reproduce this work is available on the following GitHub: https://github.com/PeterJackNaylor/SmRMR.

==> tikz/knockoff_feature.tex <==

%\Large
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\linewidth}{!}{%<----

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,298); %set diagram left start at 0, and has height of 298

%Shape: Rectangle [id:dp15146918701790257] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (173.1,9) -- (616.33,9) -- (616.33,282.25) -- (173.1,282.25) -- cycle ;
%Shape: Rectangle [id:dp4952100109536256] 
\draw   (183,32.42) -- (354.1,32.42) -- (354.1,147.65) -- (183,147.65) -- cycle ;
%Shape: Rectangle [id:dp7693689296872662] 
\draw   (401,14.42) -- (608.33,14.42) -- (608.33,146.65) -- (401,146.65) -- cycle ;
%Shape: Rectangle [id:dp16659868641203934] 
\draw   (404,184.42) -- (614.33,184.42) -- (614.33,276.42) -- (404,276.42) -- cycle ;
%Shape: Rectangle [id:dp8007595728779457] 
\draw   (183,185.65) -- (354.1,185.65) -- (354.1,267.9) -- (183,267.9) -- cycle ;
%Straight Lines [id:da9003969753722135] 
\draw    (160.1,81.9) -- (180.1,81.9) ;
\draw [shift={(182.1,81.9)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2969999902217123] 
\draw    (354.1,147.65) -- (402.41,184.44) ;
\draw [shift={(404,185.65)}, rotate = 217.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7566260138020819] 
\draw    (500.1,146.55) -- (500.1,183.55) ;
\draw [shift={(500.1,185.55)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38674883877526955] 
\draw    (183.1,222.9) -- (149.1,222.57) ;
\draw [shift={(147.1,222.55)}, rotate = 0.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8752871249014019] 
\draw    (354.1,91.9) -- (399.1,91.9) ;
\draw [shift={(401.1,91.9)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7686029027053436] 
\draw    (356.1,222.9) -- (404.1,222.9) ;
\draw [shift={(354.1,222.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ]  (80, 81) circle [x radius= 80.61, y radius= 39.6]   ;
\draw (28,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{77.82pt}\setlength\topsep{0pt}
\begin{center}
Input\\$\displaystyle \left(\widehat{\mathcal{S}}_{0} ,\ \mathbf{\textcolor[rgb]{0.82,0.01,0.11}{X}}\textcolor[rgb]{0.82,0.01,0.11}{^{( 1)}} ,\ DR\right)$
\end{center}

\end{minipage}};
% Text Node
\draw (185,37.17) node [anchor=north west][inner sep=0.75pt]   [align=left] { Knockoff features \ $\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{\widetilde{\mathbf{X}}_{_{\widehat{\mathcal{S}}_{0}}}^{( 1)}}$\\ \ \ $\displaystyle \mathbf{X}_{_{S}} =\left(\textcolor[rgb]{0.82,0.01,0.11}{\mathbf{X}_{_{\widehat{\mathcal{S}}_{0}}}^{( 1)}},\textcolor[rgb]{0.82,0.01,0.11}{\ \widetilde{\mathbf{X}}_{_{\widehat{\mathcal{S}}_{0}}}^{( 1)}}\right)$ \\ \ \ $\displaystyle \mathbf{Y}_{s} \ =\textcolor[rgb]{0.82,0.01,0.11}{\ \mathbf{Y}^{(1)}}$};
% Text Node
\draw (405,17.17) node [anchor=north west][inner sep=0.75pt]   [align=left] { \ \ \ \ \ \ \ \ \ \ Data recycling\\ \ \ \ \ \ \ \ \ \ \ \ \ \ (Row wise)\\ \textcolor[rgb]{1.,1.,1.}{white} \\ $\displaystyle \mathbf{X}_{_{S}} =\left(\left(\textcolor[rgb]{0.29,0.56,0.89}{\mathbf{X}{_{_{\widehat{\mathcal{S}}_{0}}}^{( 0)}}^\top},\textcolor[rgb]{0.29,0.56,0.89}{\mathbf{X}{_{_{\widehat{\mathcal{S}}_{0}}}^{( 0)}}^\top}\right) ,\ \mathbf{X}_{_{S}}^\top\right)^\top$ \\ $\displaystyle \mathbf{Y}_{s} \ =\ \left(\textcolor[rgb]{0.29,0.56,0.89}{\mathbf{Y}_{0}^\top} ,\ \mathbf{Y}_{s}^\top\right)^\top$};
% Text Node
\draw (412,194.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {Model fitting\\Solve (4.1) with $\displaystyle (\mathbf{X}_{S} ,\ \mathbf{Y}_{S})$\\to obtain \textcolor[rgb]{0.82,0.01,0.11}{$\displaystyle \theta _{h} =\left(\widehat{\theta }^{\widehat{\mathcal{S}}_{0} ,\top} ,\widetilde{\theta }^{\widehat{\mathcal{S}}_{0} ,\top}\right)^\top$}};
% Text Node
\draw (190,215.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{109.99pt}\setlength\topsep{0pt}
\begin{center}
Compute \ $\displaystyle \mathbb{G}_{v,n}( \theta _{h})$
\end{center}

\end{minipage}};
% Text Node
\draw (175.1,12) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Knockoff filter with $\displaystyle h\ \in \ HP$};
% Text Node
\draw (356,72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle If\ DR$};
% Text Node
\draw (373,150) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle else$};
% Text Node
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ]  (104, 222) circle [x radius= 43.84, y radius= 15.56]   ;
\draw (74,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{42.93pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathbb{G}_{v,n}( \theta _{h})$
\end{center}

\end{minipage}};


\end{tikzpicture}

}

==> tikz/overall_procedure.tex <==

%\Large
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\linewidth}{!}{%<----
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,207); %set diagram left start at 0, and has height of 207

%Straight Lines [id:da34097341127342995] 
\draw    (122.45,94.33) -- (154.1,94.43) ;
\draw [shift={(156.1,94.43)}, rotate = 180.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8993023627467112] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (157.07,81.63) -- (266.1,81.63) -- (266.1,107.43) -- (157.07,107.43) -- cycle ;
%Shape: Rectangle [id:dp3318712848493096] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (133,9) -- (505,9) -- (505,165.43) -- (133,165.43) -- cycle ;
%Straight Lines [id:da8170349089865212] 
\draw    (266.45,94.33) -- (294.1,94.71) ;
\draw [shift={(296.1,94.73)}, rotate = 180.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6395918385391562] 
\draw    (150.1,55.73) .. controls (137.3,57.7) and (143.89,52.88) .. (142.18,91.92) ;
\draw [shift={(142.1,93.73)}, rotate = 272.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp4601142979033054] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (297.07,50.73) -- (501.5,50.73) -- (501.5,158.79) -- (297.07,158.79) -- cycle ;
%Straight Lines [id:da36815994840635413] 
\draw    (596.1,64.43) -- (596.1,78.43) ;
\draw [shift={(596.1,80.43)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp2895546533982847] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ] (516,9.73) -- (679.5,9.73) -- (679.5,64.43) -- (516,64.43) -- cycle ;
%Curve Lines [id:da5747644597846235] 
\draw    (502.5,96.79) .. controls (506.38,79.33) and (508.38,74.1) .. (515.34,57.32) ;
\draw [shift={(516,55.73)}, rotate = 112.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5258314041928452] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ] (516,81.01) -- (683.5,81.01) -- (683.5,120.43) -- (516,120.43) -- cycle ;
%Shape: Rectangle [id:dp5282146586877238] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ] (537,134.43) -- (659.1,134.43) -- (659.1,163.43) -- (537,163.43) -- cycle ;
%Straight Lines [id:da6396236656538771] 
\draw    (597.1,119.43) -- (597.1,133.43) ;
\draw [shift={(597.1,135.43)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ]  (71.5, 95.67) circle [x radius= 50.2, y radius= 31.82]   ;
\draw (37,75.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input data\\$\displaystyle \mathbf{X} \in \mathbb{R}^{n\times p}$};
% Text Node
\draw (135,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.25,0.46,0.02}{Cross-validation on the set of }\textcolor[rgb]{0.25,0.46,0.02}{$\displaystyle HP \ $}\textcolor[rgb]{0.25,0.46,0.02}{ by minimising }\textcolor[rgb]{0.25,0.46,0.02}{$\displaystyle \mathbb{G}_{v,n}$}};
% Text Node
\draw (159.07,84.63) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Screening step};
% Text Node
\draw (152,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {Iterate over $\displaystyle h\in HP$};
% Text Node
\draw (299.07,52.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{- Build knockoff features $\displaystyle \widetilde{\mathbf{X}}$\vspace{0.5cm}} \\ \textcolor[rgb]{0.82,0.01,0.11}{- Solve (\ref{theta_norm_knockoff}) and} \\ \textcolor[rgb]{0.82,0.01,0.11}{return $\displaystyle \theta_h = \left(\widehat{\theta}^{\widehat{\Sc}_0\top},\widetilde{\theta}^{\widehat{\Sc}_0\top}\right)^\top $}\\ \textcolor[rgb]{0.82,0.01,0.11}{- Compute $\displaystyle \mathbb{G}_{v,n}(\theta_h)$}};
% Text Node
\draw (527,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h^* = \underset{h\ \in \ HP}{\text{argmin}} \ \mathbb{G}_{v,n}(\theta_h)$};
% Text Node
\draw (577,137.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \widehat{\Ac}( \alpha )$};
% Text Node
\draw (543,84.4) node [anchor=north west][inner sep=0.75pt]    {$\widehat{W}_{j} =\widehat{\theta} _{h^*,j}^{\widehat{\Sc}_0} - \widetilde{\theta} _{h^*,j}^{\widehat{\Sc}_0} $};
% Text Node
\draw (273,101.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{13.09pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \widehat{\mathcal{S}_{0}}$
\end{center}

\end{minipage}};


\end{tikzpicture}

}

==> tikz/screening_step.tex <==

%\Large
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\linewidth}{!}{%<----
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,298); %set diagram left start at 0, and has height of 298

%Shape: Rectangle [id:dp5454510836136399] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (173.1,25.25) -- (727,25.25) -- (727,266.35) -- (173.1,266.35) -- cycle ;
%Straight Lines [id:da6314815586154183] 
\draw    (154.45,84.33) -- (194.8,84.44) ;
\draw [shift={(196.8,84.45)}, rotate = 180.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40863576529798007] 
\draw    (309.45,84.33) -- (336.8,84.44) ;
\draw [shift={(338.8,84.45)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5940677010370145] 
\draw    (209.45,120.93) .. controls (210.08,164.76) and (238.97,169.09) .. (256.27,170.24) ;
\draw [shift={(258.1,170.35)}, rotate = 183.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da01570561538583659] 
\draw    (444.45,55.33) -- (457.8,55.43) ;
\draw [shift={(459.8,55.45)}, rotate = 180.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29210324784332853] 
\draw    (589.45,80.33) -- (589.77,98.45) ;
\draw [shift={(589.8,100.45)}, rotate = 269] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp36604082460363074] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ] (459.8,30.45) -- (720,30.45) -- (720,80.45) -- (459.8,80.45) -- cycle ;
%Shape: Rectangle [id:dp031361439504354216] 
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ] (459.8,100.45) -- (719,100.45) -- (719,189.7) -- (459.8,189.7) -- cycle ;
%Straight Lines [id:da9082632432720141] 
\draw    (309.1,211.35) -- (264.96,228.62) ;
\draw [shift={(263.1,229.35)}, rotate = 338.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9633651051804901] 
\draw   (241.1,236.35) .. controls (241.1,229.72) and (246.47,224.35) .. (253.1,224.35) .. controls (259.73,224.35) and (265.1,229.72) .. (265.1,236.35) .. controls (265.1,242.98) and (259.73,248.35) .. (253.1,248.35) .. controls (246.47,248.35) and (241.1,242.98) .. (241.1,236.35) -- cycle ;
%Straight Lines [id:da7721659494425008] 
\draw    (241.1,236.35) -- (170.05,219.8) ;
\draw [shift={(168.1,219.35)}, rotate = 13.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da24653435065536455] 
\draw    (589,189.7) .. controls (589.65,235.12) and (492.1,237.35) .. (265.1,236.35) ;
\draw [shift={(265.1,236.35)}, rotate = 0.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da17703243812804137] 
\draw    (435.1,217.35) .. controls (420.1,238.35) and (371.1,233.35) .. (265.1,236.35) ;

% Text Node
\draw (176,25.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{Screening step with }\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle h\ \in \ HP$}};
% Text Node
\draw (476.8,33.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{175.86pt}\setlength\topsep{0pt}
\begin{center}
 Marginal screening\\Returns $\displaystyle \widehat{\mathcal{S}}_{0,b}$ where \ $\displaystyle |\widehat{\mathcal{S}}_{0,b} |=4p_{max}$ 
\end{center}

\end{minipage}};
% Text Node
\draw (491,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{153.3pt}\setlength\topsep{0pt}
\begin{center}
Feature-feature screening\\Solve (\ref{stat_crit}) with $\displaystyle \left(\textcolor[rgb]{0.29,0.56,0.89}{\mathbf{X}_{\widehat{\mathcal{S}}_{0,b}}^{(0)}} \ ,\ \textcolor[rgb]{0.29,0.56,0.89}{\mathbf{Y}^{(0)}}\right)$\\Returns top $\displaystyle p_{max}$ features: \ $\displaystyle \widehat{\mathcal{S}}_{0}$
\end{center}

\end{minipage}};
% Text Node
\draw    (339,50.17) -- (444,50.17) -- (444,125.17) -- (339,125.17) -- cycle  ;
\draw (342,54.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{71.59pt}\setlength\topsep{0pt}
\begin{center}
Data split\\\mbox{-} $\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{\mathbf{X}^{(0)} \in \mathbb{R}^{n_{0} \times p}}$ \\\mbox{-} $\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{\mathbf{X}^{(1)} \in \mathbb{R}^{n_{1} \times p}}$ 
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 99; green, 99; blue, 99 }  ,draw opacity=1 ]  (197,53.17) -- (309,53.17) -- (309,122.17) -- (197,122.17) -- cycle  ;
\draw (200,60.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{78.53pt}\setlength\topsep{0pt}
\begin{center}
If $\displaystyle n< \ 2p$\\ $\displaystyle p_{max} \ =\ \frac{n_1+1}{2}$
\end{center}

\end{minipage}};
% Text Node
\draw (319,63.17) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,opacity=1 ] [align=left] {\textit{if}};
% Text Node
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ]  (104, 84.17) circle [x radius= 49.5, y radius= 31.11]   ;
\draw (69,64.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input data\\$\displaystyle \mathbf{X} \in \mathbb{R}^{n\times p}$};
% Text Node
\draw    (389.8,193.45) -- (485.8,193.45) -- (485.8,217.45) -- (389.8,217.45) -- cycle  ;
\draw (392.8,197.85) node [anchor=north west][inner sep=0.75pt]    {$DR\ =\ True$};
% Text Node
\draw  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,draw opacity=1 ]  (88, 218) circle [x radius= 80.61, y radius= 39.6]   ;
\draw (37,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{77.82pt}\setlength\topsep{0pt}
\begin{center}
Screen output\\$\displaystyle \left(\widehat{\mathcal{S}}_{0} ,\ \textcolor[rgb]{0.82,0.01,0.11}{\mathbf{X}^{(1)}} ,\ DR\right)$
\end{center}

\end{minipage}};
% Text Node
\draw    (260,134) -- (362,134) -- (362,212) -- (260,212) -- cycle  ;
\draw (263,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \widehat{\mathcal{S}}_{0} \ =\ \llbracket 1:n\rrbracket $\\$\displaystyle DR\ =\ False$\\$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{\mathbf{X}^{(1)}} \ =\ \mathbf{X}$};
% Text Node
\draw (222,135.17) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 37; green, 37; blue, 37 }  ,opacity=1 ] [align=left] {$\displaystyle else$};


\end{tikzpicture}

}
